Probability Analysis of Age of Information in Multi-hop Networks

Age-of-information (AoI) is a metric quantifying information freshness at the receiver. It captures the delay together with packet loss and packet generation rate. However, the existing literature focuses on average or peak AoI and neglects the complete distribution. In this work, we consider a N-hop network with time-invariant packet loss probabilities on each link. We derive closed form equations for the probability mass function of AoI. We verify our findings with simulations. Our results show that the performance indicators considered in the literature such as average or peak AoI may give misleading insights into the real AoI performance.

==> ageplot_discrete.tex <==
\begin{tikzpicture}

% horizontal axis
\draw[->] (-1,0) -- (6,0) node[anchor=north] {$t$};
% labels
\draw	(0,0) node[anchor=north] {\scriptsize$k-1$}
		(1,0) node[anchor=north] {\scriptsize$k$}
		(2,0) node[anchor=north] {\scriptsize$k+1$}
		(3,0) node[anchor=north] {\scriptsize$k+2$}
		(4,0) node[anchor=north] {\scriptsize$k+3$}
		(5,0) node[anchor=north] {\scriptsize$k+4$};

% vertical axis
\draw[->] (0,0) -- (0,3) node[anchor=east] {$\Delta$};
% vertical ticks
\draw[dotted] (1,0) -- (1,3);
\draw[dotted] (2,0) -- (2,3);
\draw[dotted] (3,0) -- (3,3);
\draw[dotted] (4,0) -- (4,3);
\draw[dotted] (5,0) -- (5,3);

% Delta 1
%\draw[very thick, black, solid] (0,1) -- (1,1);
%\draw[very thick, black, solid] (1,0) -- (2,0);
%\draw[very thick, black, solid] (2,1) -- (3,1);
%\draw[very thick, black, solid] (3,2) -- (4,2);
%\draw[very thick, black, solid] (0,1) -- (1,1);
%\draw[very thick, black, solid] (0,1) -- (1,1);
\draw[very thick, black, solid] (0,1) -- (1,1) -- (1,0) -- (2,0) -- (2,1) --  (3,1) -- (3,2) -- (4,2) -- (4,3) -- (5,3);

\draw (-.7, 1) node {\scriptsize$\Delta[k-1]$}; %label
\node[circle,draw=black, fill=white, inner sep=0pt,minimum size=4pt] (b) at (1,1) {};
\node[circle,draw=black, fill=white, inner sep=0pt,minimum size=4pt] (b) at (2,0) {};
\node[circle,draw=black, fill=white, inner sep=0pt,minimum size=4pt] (b) at (3,1) {};
\node[circle,draw=black, fill=white, inner sep=0pt,minimum size=4pt] (b) at (3,2) {};
\node[circle,draw=black, fill=white, inner sep=0pt,minimum size=4pt] (b) at (4,2) {};



\node[circle,draw=black, fill=black, inner sep=0pt,minimum size=4pt] (b) at (0,1) {};
\node[circle,draw=black, fill=black, inner sep=0pt,minimum size=4pt] (b) at (1,0) {};
\node[circle,draw=black, fill=black, inner sep=0pt,minimum size=4pt] (b) at (2,1) {};
\node[circle,draw=black, fill=black, inner sep=0pt,minimum size=4pt] (b) at (3,2) {};
\node[circle,draw=black, fill=black, inner sep=0pt,minimum size=4pt] (b) at (4,3) {};
\end{tikzpicture}


==> resource_grid.tex <==
\begin{tikzpicture}
%\foreach \x in {0,...,5} 
%	\foreach \y in {0,...,1}
%		\filldraw[fill=mygray, draw=black] (\x, \y) rectangle (\x + 1, \y + 1);
		
\foreach \x in {0,...,7} 
	\foreach \y in {-1,...,2}
		\filldraw[fill=white, draw=black] (\x, \y) rectangle (\x + 1, \y + 1);

%\foreach \y in {0,...,1}
%	\filldraw[fill=mygray, draw=black] (5, \y) rectangle (6, \y + 1);
%
%\foreach \y in {-1,...,-1}
%	\filldraw[fill=White, draw=black] (5, \y) rectangle (6, \y + 1);


% Slots	
%\node (t-1) at (0.5, -3.3){$t$};
%\node (t-1) at (1.5, -3.3){$t+1$};
%\node (t-1) at (2.5, -3.3){$t+2$};
%\node (t-1) at (3.5, -3.3){$t+3$};

% Labels
%\draw [<->, thick] (0.5, -3.7) -- node[align=left, below] {$T_1^s$} (5.7, -3.7);

\draw[pattern=north east lines, pattern color=orange] (0.5,2.5) circle (10pt) node[align=left] (sourceGreen) {$\mathbf{k}$};
\draw[pattern=north east lines, pattern color=orange] (1.5,1.5) circle (10pt) node[align=left] (relay1Green) {$\mathbf{k}$};
\draw[pattern=north east lines, pattern color=orange] (2.5,0.5) circle (10pt) node[align=left] (relay2Green) {$\mathbf{k}$};
\draw[pattern=north east lines, pattern color=orange] (3.5,-0.5) circle (10pt) node[align=left] (receiverGreen) {$\mathbf{k}$};
\draw[pattern=north east lines, pattern color=orange] (7.5,2.5) circle (10pt) node[align=left] () {{$\mathbf{k}$+$\mathbf{1}$}};


\draw[->, dashed, black, thick] (sourceGreen.south east)  to[bend left] (relay1Green.north west);
\draw[->, dashed, black, thick] (relay1Green.south east)  to[bend right] (relay2Green.north west);
\draw[->, dashed, black, thick] (relay2Green.south east)  to[bend left] (receiverGreen.north west);


% t-Axis
\newcommand{\taxisY}{-2}
\node[left, black, align=center] (t) at (-1, \taxisY){Process\\timeline};

\node[](tAxis) at (9, \taxisY) {};
\coordinate[] (torigin) at (-1, \taxisY);
\draw[->, dashed] (torigin) -- (tAxis);

\draw[black,fill=black] (0,\taxisY) circle (1.5pt);
\draw[black,fill=black] (7,\taxisY) circle (1.5pt);

\node[below] (t) at (0, \taxisY){$k$};
\node[below] (t-1) at (7, \taxisY){$k+1$};
\draw [<->, thick] (0, -2.5) -- node[align=left, below] {$t_p$} (7, -2.5);

\draw [<->, thick] (1, -1.25) -- node[align=left, below] {$t_s$} (2, -1.25);

\newcommand{\caxisY}{-3}

\draw[black,fill=orange] (0,\taxisY) circle (1.5pt);
\draw[->, thick, orange] (0, \taxisY) -- (0,\taxisY+.55);
\draw[black,fill=orange] (7,\taxisY) circle (1.5pt);
\draw[->, thick, orange] (7, \taxisY) -- (7,\taxisY+.55);

\draw [decorate,decoration={brace,amplitude=4pt,mirror}] (-0.1,2.9) -- (-0.1,2.1) 
node [black,midway, xshift=-0.5cm,align=left] {\scriptsize Source };
\draw [decorate,decoration={brace,amplitude=4pt,mirror}] (-0.1,1.9) -- (-0.1,1.1) 
node [black,midway, xshift=-0.5cm,align=left] {\scriptsize Relay 1 };
\draw [decorate,decoration={brace,amplitude=4pt,mirror}] (-0.1,0.9) -- (-0.1,0.1) 
node [black,midway, xshift=-0.5cm,align=left] {\scriptsize Relay 2 };
\draw [decorate,decoration={brace,amplitude=4pt,mirror}] (-0.1,-0.1) -- (-0.1,-.9) 
node [black,midway, xshift=-0.5cm,align=left] {\scriptsize Dest. };

\end{tikzpicture}
